qSAT: Design of an Efficient Quantum Satisfiability Solver for Hardware Equivalence Checking

The use of Boolean Satisfiability (SAT) solver for hardware verification incurs exponential run-time in several instances. In this work we have proposed an efficient quantum SAT (qSAT) solver for equivalence checking of Boolean circuits employing Grover's algorithm. The Exclusive-Sum-of-Product based generation of the Conjunctive Normal Form equivalent clauses demand less qubits and minimizes the gates and depth of quantum circuit interpretation. The consideration of reference circuits for verification affecting Grover's iterations and quantum resources are also presented as a case study. Experimental results are presented assessing the benefits of the proposed verification approach using open-source Qiskit platform and IBM quantum computer.

==> figures/fandb.tex <==

\begin{comment}

\raisebox{6.3ex}{
\scalebox{0.65}{
\Qcircuit @C=1.0em @R=0.8em @!R { 
	 	\nghost{{q}_{0}^D : \dirac{a} } & \lstick{{q}_{0}^D : \dirac{a} } & \qw      & \qw           & \ctrl{1} & \qw\\
            \nghost{{q}_{1}^D : \dirac{b} } & \lstick{{q}_{1}^D : \dirac{b} } & \qw      & \ctrl{1}      & \ctrl{1} & \qw\\
            \nghost{{q}_{2}^D : \dirac{c} } & \lstick{{q}_{2}^D : \dirac{c} } & \ctrl{1} & \ctrl{1}      & \ctrl{1} & \qw\\
            \nghost{{q}_{0}^A : \dirac{0} } & \lstick{{q}_{0}^A : \dirac{0} } & \targ    & \targ         & \targ    & \rstick{\dirac{\mathcal{F}(c \oplus bc \oplus abc)}}\qw\\
\\}}}
\end{comment}

%\raisebox{6.3ex}{
\scalebox{0.8}{
\Qcircuit @C=0.7em @R=0.8em @!R { 
	 	\nghost{\dirac{a} } & \lstick{\dirac{a} } & \qw  & \gate{X}  & \ctrl{2} & \gate{X} & \gate{X}   &   \ctrl{2} & \gate{X} & \rstick{\dirac{a}}\qw\\
            \nghost{\dirac{b} } & \lstick{\dirac{b} } & \ctrl{1} & \qw   & \qw & \qw & \qw    & \ctrl{1} & \qw & \rstick{\dirac{b}}\qw \\
            \nghost{\dirac{c} } & \lstick{\dirac{c} } & \targ  & \qw & \targ & \qw & \qw & \targ       & \qw    & \rstick{\dirac{c\oplus\mathcal{F}(a \Rightarrow b)}}\qw
\\}}%}

==> figures/result.tex <==
\scalebox{0.8}{
\begin{tikzpicture}
  \begin{axis}[
    %xlabel={Name}, 
    ylabel={Probability of SAT},
    xmin=0, xmax=9,
    ymin=0, ymax=1.0,
    xtick={1,2,3,4,5,6,7,8},
    ytick={0,0.25,0.5,0.75,1},
    %xtick={1,2,3,4,5,6,7,9,10,11,13,14,15,16,17,18,19,20},
    xticklabels={AND, NAND, OR, NOR, XOR, XNOR, MUX, CARRY},
    %xticklabels={BV\_001, BV\_010, BV\_011, BV\_100, BV\_101,BV\_110, BV\_111,QPE\_01, QPE\_10,QPE\_11,DJ\_AND,DJ\_NAND,DJ\_OR,DJ\_NOR,DJ\_IMPLY\_1,DJ\_IMPLY\_2,DJ\_INHIB\_1,DJ\_INHIB\_2},
    xticklabel style={rotate=90},
    %legend pos= north east,
    legend style={at={(0.97,0.65)}},
    ymajorgrids,
  ]
%\addplot+[ycomb,gray!35,dotted,thick, no marks] table[x=x,y expr=1, forget plot]{
%x
%8
%13
%};
%\addplot [fill=gray, opacity= 0.2, draw=none, domain=8:13, forget plot] {1} \closedcycle;

\addplot[color=teal,mark=*] coordinates {
    (1, 0.830) 
    (2, 0.858)
    (3, 0.761)
    (4, 0.859)
    (5, 0.879)
    (6, 0.758)
    (7, 0.754)
    (8, 0.741)
  };
  \addlegendentry{$M:\mathcal{G}_F\oplus \mathcal{G}_R$}
  \addplot[color=blue,mark=square*] coordinates {
    (1, 0.801)
    (2, 0.829)
    (3, 0.830)
    (4, 0.769)
    (5, 0.914)
    (6, 0.799)
    (7, 0.872)
    (8, 0.843)
  };
  \addlegendentry{$\widehat{M}:\mathcal{G}_F\oplus \widehat{\mathcal{G}}_R$}

  \addplot[color=red,mark=triangle*] coordinates {
    (1, 0.029)
    (2, 0.029)
    (3, 0.069)
    (4, 0.090)
    (5, 0.036)
    (6, 0.035)
    (7, 0.118)
    (8, 0.102)
  };
  \addlegendentry{$|M-\widehat{M}|\quad\;\;$}
  
  \end{axis}
\end{tikzpicture}}

==> figures/result2.tex <==
\scalebox{0.8}{
\begin{tikzpicture}
  \begin{axis}[
    %xlabel={Name}, 
    ylabel={Probability of Expected Outcome},
    xmin=0, xmax=9,
    ymin=0, ymax=0.2,
    xtick={1,2,3,4,5,6,7,8},
    ytick={0,0.05,0.1,0.15,0.2},
    %xtick={1,2,3,4,5,6,7,9,10,11,13,14,15,16,17,18,19,20},
    xticklabels={AND, NAND, OR, NOR, XOR, XNOR, MUX, CARRY},
    %xticklabels={BV\_001, BV\_010, BV\_011, BV\_100, BV\_101,BV\_110, BV\_111,QPE\_01, QPE\_10,QPE\_11,DJ\_AND,DJ\_NAND,DJ\_OR,DJ\_NOR,DJ\_IMPLY\_1,DJ\_IMPLY\_2,DJ\_INHIB\_1,DJ\_INHIB\_2},
    xticklabel style={rotate=90},
    %legend pos= north east,
    legend style={at={(0.97,0.97)}},
    ymajorgrids,
  ]
%\addplot+[ycomb,gray!35,dotted,thick, no marks] table[x=x,y expr=1, forget plot]{
%x
%8
%13
%};
%\addplot [fill=gray, opacity= 0.2, draw=none, domain=8:13, forget plot] {1} \closedcycle;

\addplot[color=teal,mark=*] coordinates {
    (1, 0.0174560546875) 
    (2, 0.087402344)
    (3, 0.0911865234375)
    (4, 0.0225830078125)
    (5, 0.064697265625)
    (6, 0.0601806640625)
    (7, 0.015991211)
    (8, 0.01940918)
  };
  \addlegendentry{$U:\phi\land(\phi\Leftrightarrow \mathcal{G}_R)$}
  \addplot[color=blue,mark=square*] coordinates {
    (1, 0.031005859375)
    (2, 0.1505126953125)
    (3, 0.1092529296875)
    (4, 0.017333984375)
    (5, 0.1214599609375)
    (6, 0.1280517578125)
    (7, 0.127929688)
    (8, 0.129272461)
  };
  \addlegendentry{$\widehat{U}:\phi\land(\phi\Leftrightarrow \widehat{\mathcal{G}}_R)$}

  \addplot[color=red,mark=triangle*] coordinates {
    (1, 0.0135498046875)
    (2, 0.063110352)
    (3, 0.01806640625)
    (4, 0.0052490234375)
    (5, 0.0567626953125)
    (6, 0.06787109375)
    (7, 0.111938477)
    (8, 0.109863281)
  };
  \addlegendentry{$|U-\widehat{U}|\qquad\qquad$}
  
  \end{axis}
\end{tikzpicture}}

==> figures/single_miter_I.tex <==
\scalebox{0.75}{
\Qcircuit @C=0.5em @R=0.78em @!R {
                        &  \dstick{k}   & &&{ V_\mathcal{F}}\\
  \lstick{\dirac{X}}            & {/}\qw & \qw    &\sgate{\mathcal{G}_I}{4}  &\sgate{\mathcal{G}_R}{5}  & \qw                      & \qw      & \rstick{\dirac{X}} \qw \\
  \lstick{\dirac{a_1}}          & \qw    & \qw    &\control  \qw             &\qw                       &\multigate{1}{\bigoplus}  & \qw      & \rstick{\dirac{a_1}} \qw \\
  \lstick{\dirac{a_2}}          & \qw    & \qw    &\qw                       &\control  \qw             &\ghost{\bigoplus}         & \qw      & \rstick{\dirac{a_2}} \qw \\
  \lstick{\dirac{a_3}}  & \qw    & \qw    &\qw                       &\qw                       &\control  \qw             & \ctrl{1} & \rstick{\dirac{a_3}} \qw \\
  \lstick{\dirac{0}}    & \qw    & \qw    &\targ                     &\qw                       &\qw                       & \ctrl{1} &  \rstick{\dirac{a_1\Leftrightarrow \mathcal{G_I}}} \qw \\
  \lstick{\dirac{0}}    & \qw    & \qw    &\qw                       &\targ                     &\qw                       & \ctrl{1} &  \rstick{\dirac{a_2\Leftrightarrow \mathcal{G_R}}} \qw \\
  \lstick{\dirac{0}}    & \qw    & \qw    &\qw                       &\qw                       &\targ \qwx[-4]            & \ctrl{1} &  \rstick{\dirac{a_3\Leftrightarrow p_I\oplus p_R}}\qw \\
  \lstick{\dirac{y}}    & \qw    & \qw    &\qw                       &\qw                       &\qw                       & \targ    & \rstick{\dirac{y\oplus\mathcal{F}}}\qw \gategroup{2}{4}{9}{7}{.8em}{--}
}}
%&  \qw 
%\nghost{\mathrm{{c_{0,1,2}} :  }} &  \lstick{\mathrm{{c_{0,1,2}} :  }}  &  \cw  & \lstick{/_{_{3}}}  \cw  &  \cw  &  \cw  &  \cw  &  \dstick{_{_{\hspace{0.0em}}}} \cw \ar @{<=} [-2,0] 

==> figures/single_miter_II.tex <==
\scalebox{0.75}{
\Qcircuit @C=0.5em @R=0.78em @!R {
                        &  \dstick{k}   & & & & &{U_\mathcal{F}}\\
  \lstick{\dirac{X}}            & {/}\qw & \qw    & \qw    &\sgate{\mathcal{G}_I}{4}  &\sgate{\mathcal{G}_R}{5}  & \qw                      & \qw      & \qw                      &\sgate{\mathcal{G}_R}{5}  &\sgate{\mathcal{G}_I}{4}  & \rstick{\dirac{X}} \qw \\
  \lstick{\dirac{a_1}}          & \qw    & \qw    & \qw    &\control  \qw             &\qw                       &\multigate{1}{\bigoplus}  & \qw      &\multigate{1}{\bigoplus}  &\qw                       &\control  \qw             & \rstick{\dirac{a_1}} \qw \\
  \lstick{\dirac{a_2}}          & \qw    & \qw    & \qw    &\qw                       &\control  \qw             &\ghost{\bigoplus}         & \qw      &\ghost{\bigoplus}         &\control  \qw             &\qw                       & \rstick{\dirac{a_2}} \qw \\
  \lstick{\dirac{a_3}}          & \qw    & \qw    & \qw    &\qw                       &\qw                       &\control  \qw             & \ctrl{1} &\control  \qw             &\qw                       &\qw                       & \rstick{\dirac{a_3}} \qw \\
  \lstick{\dirac{0}}    & \qw    & \qw    & \qw    &\targ                     &\qw                       &\qw                       & \ctrl{1} &\qw                       &\qw                       &\targ                     &  \rstick{\dirac{0}} \qw \\
  \lstick{\dirac{0}}    & \qw    & \qw    & \qw    &\qw                       &\targ                     &\qw                       & \ctrl{1} &\qw                       &\targ                     &\qw                       &  \rstick{\dirac{0}} \qw \\
  \lstick{\dirac{0}}    & \qw    & \qw    & \qw    &\qw                       &\qw                       &\targ \qwx[-4]            & \ctrl{1} &\targ \qwx[-4]            &\qw                       &\qw                       &  \rstick{\dirac{0}}\qw \\
  \lstick{\dirac{y}}    & \qw    & \qw    & \qw    &\qw                       &\qw                       &\qw                       & \targ    &\qw                       &\qw                       &\qw                       &  \rstick{\dirac{y\oplus \mathcal{F}}}\qw   \gategroup{2}{5}{9}{11}{1.4em}{--}
}}
        
%&  \qw 
%\nghost{\mathrm{{c_{0,1,2}} :  }} &  \lstick{\mathrm{{c_{0,1,2}} :  }}  &  \cw  & \lstick{/_{_{3}}}  \cw  &  \cw  &  \cw  &  \cw  &  \dstick{_{_{\hspace{0.0em}}}} \cw \ar @{<=} [-2,0] 

==> figures/single_miter_ex.tex <==
\scalebox{0.72}{
\Qcircuit @C=0.3em @R=0.78em @!R {
   %                     &  \dstick{k}   & &&{ V_\mathcal{F}}\\
  \lstick{\dirac{x_1}}            & \multigate{1}{\land} & \qw                      & \multigate{2}{\neg\land}  & \qw                      & \qw      & \rstick{\dirac{x_1}} \qw \\
  \lstick{\dirac{x_2}}            & \ghost{\land}        & \qw                      & \ghost{\neg\land}         & \qw                      & \qw      & \rstick{\dirac{x_2}} \qw \\
  \lstick{\dirac{x_3}}            & \qw                  & \multigate{1}{\neg\land} & \ghost{\neg\land}         & \qw                      & \qw      & \rstick{\dirac{x_3}} \qw \\
  \lstick{\dirac{a_1}}            & \control \qw         & \ghost{\neg\land}        & \qw                       & \qw                      & \qw      & \rstick{\dirac{a_1}} \qw \\
  \lstick{\dirac{a_2}}            & \qw                  & \control \qw             & \qw                       & \multigate{1}{\bigoplus} & \qw      & \rstick{\dirac{a_2}} \qw \\
  \lstick{\dirac{a_3}}            & \qw                  & \qw                      & \control  \qw             & \ghost{\bigoplus}        & \qw      & \rstick{\dirac{a_3}} \qw \\
  \lstick{\dirac{a_4}}            & \qw                  & \qw                      & \qw                       & \control  \qw            & \ctrl{1} & \rstick{\dirac{a_4}} \qw \\
  \lstick{\dirac{0}}      & \targ\qwx[-6]        & \qw                      & \qw                       & \qw                      & \ctrl{1} & \rstick{\dirac{a_1\Leftrightarrow \land}}     \qw \\
  \lstick{\dirac{0}}      & \qw                  & \targ\qwx[-5]            & \qw                       & \qw                      & \ctrl{1} & \rstick{\dirac{a_2\Leftrightarrow \neg\land}} \qw \\
  \lstick{\dirac{0}}      & \qw                  & \qw                      & \targ\qwx[-7]             & \qw                      & \ctrl{1} & \rstick{\dirac{a_3\Leftrightarrow \neg\land}} \qw \\
  \lstick{\dirac{0}}      & \qw                  & \qw                      & \qw                       & \targ\qwx[-5]            & \ctrl{1} & \rstick{\dirac{a_4\Leftrightarrow \oplus}}    \qw \\
  \lstick{\dirac{y}}      & \qw                  & \qw                      & \qw                       & \qw                      & \targ    & \rstick{\dirac{y\oplus\mathcal{F}}}\qw %\gategroup{2}{4}{9}{7}{.7em}{--}
}}
%&  \qw 
%\nghost{\mathrm{{c_{0,1,2}} :  }} &  \lstick{\mathrm{{c_{0,1,2}} :  }}  &  \cw  & \lstick{/_{_{3}}}  \cw  &  \cw  &  \cw  &  \cw  &  \dstick{_{_{\hspace{0.0em}}}} \cw \ar @{<=} [-2,0] 
